Exact Ground States of the Extended Hubbard Model on the Kagome lattice

We discuss the exact plaquette-ordered ground states of the generalized Hubbard model on the Kagom\'e lattice for several fillings, by constructing the Hamiltonian as a sum of products of projection operators for up and down spin sectors. The obtained exact ground states are interpreted as N\'eel ordered states on the bond-located electrons. We determine several parameter regions of the exact ground states, and calculate the entanglement entropy. We examine the above results by numerical calculations based on exact diagonalization and density-matrix renormalization group methods.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica


==> fig1.tex <==
%#!platex kagome_hub.tex & dvips kagome_hub.dvi & ps2pdf kagome_hub.ps
 \begin{center}
     \psset{unit=8mm}
    \begin{pspicture}(0,-1.0)(8,5.5)
%     \psgrid[subgriddiv=1,griddots=5,gridlabels=5pt](0,-1.0)(7,5.5)
\rput(3,5){
%   dash=3pt 2pt,
   \multirput(0,0)(2,0){2}{
   \rput(0,0.3){
   \psline[linecolor=blue,linewidth=1.2pt](0,0)(1,0)
   \psline[linecolor=red,linewidth=1.2pt](1,0)(2,0)
   }}
   \multirput(0,0)(1,0){5}{
   \rput(0,0.3){
   \psdots[dotstyle=o](0,0)
   }}
   \rput[c](2,0){$i$}
   \rput[c](3,0){$j$}
   \rput[c](0.5,0.6){$\uparrow$}
   \rput[c](1.5,0.6){$\downarrow$}
   \rput[c](2.5,0.6){$\uparrow$}
   \rput[c](3.5,0.6){$\downarrow$}
   \rput[l](-3,0.3){(a)1D chain}
}
%	      \psgrid[subgriddiv=1,griddots=5,gridlabels=5pt](0,0)(4,4)
     \rput(3,0){
     \multirput(0,0)(2,0){2}{
     \rput(0,0){
     \pspolygon[linecolor=blue,linewidth=1.2pt]
     (0,0)(1,0)(0.5,0.8660254)
     \psline[linewidth=0.3pt]
     (0.5,0.28867513)(0,0)
     (0.5,0.28867513)(0.5,0.8660254)
     (0.5,0.28867513)(1,0)
     }
     \rput(0,1.7320508){
     \pspolygon[linecolor=red,linewidth=1.2pt]
     (0,0)(1,0)(0.5,-0.8660254)
     \psline[linewidth=0.3pt]
     (0.5,-0.28867513)(0,0)
     (0.5,-0.28867513)(0.5,-0.8660254)
     (0.5,-0.28867513)(1,0)
     }
     \rput(1,1.7320508){
     \pspolygon[linecolor=blue,linewidth=1.2pt]
     (0,0)(1,0)(0.5,0.8660254)
     \psline[linewidth=0.3pt]
     (0.5,0.28867513)(0,0)
     (0.5,0.28867513)(0.5,0.8660254)
     (0.5,0.28867513)(1,0)
     }
     \rput(1,3.4641016){
     \pspolygon[linecolor=red,linewidth=1.2pt]
     (0,0)(1,0)(0.5,-0.8660254)
     \psline[linewidth=0.3pt]
     (0.5,-0.28867513)(0,0)
     (0.5,-0.28867513)(0.5,-0.8660254)
     (0.5,-0.28867513)(1,0)
     }
     \rput(0,3.4641016){
     \pspolygon[linecolor=blue,linewidth=1.2pt]
     (0,0)(1,0)(0.5,0.8660254)
     \psline[linewidth=0.3pt]
     (0.5,0.28867513)(0,0)
     (0.5,0.28867513)(0.5,0.8660254)
     (0.5,0.28867513)(1,0)
     }
     \rput(1,0){
     \pspolygon[linecolor=red,linewidth=1.2pt]
     (0,0)(1,0)(0.5,-0.8660254)
     \psline[linewidth=0.3pt]
     (0.5,-0.28867513)(0,0)
     (0.5,-0.28867513)(0.5,-0.8660254)
     (0.5,-0.28867513)(1,0)
     }
     }
%
     \multirput(0,0)(2,0){2}{
     \rput(0,0){
     \psdots[dotstyle=o](0,0)(1,0)(0.5,0.8660254)
     }
     \rput(0,1.7320508){
     \psdots[dotstyle=o](0,0)(1,0)(0.5,-0.8660254)
     }
     \rput(1,1.7320508){
     \psdots[dotstyle=o](0,0)(1,0)(0.5,0.8660254)
     }
     \rput(1,3.4641016){
     \psdots[dotstyle=o](0,0)(1,0)(0.5,-0.8660254)
     }
     \rput(0,3.4641016){
     \psdots[dotstyle=o](0,0)(1,0)(0.5,0.8660254)
     }
     \rput(1,0){
     \psdots[dotstyle=o](0,0)(1,0)(0.5,-0.8660254)
     }
     }
%
     \rput[r](2,1.5){$j$}
     \rput[l](1,1.5){$i$}
     \rput[r](1.3,2.5){$k$}
     \rput[l](-3,1.7){(b)Kagom\'e}
     }
    \end{pspicture}
 \end{center}


==> fig10.tex <==
%#!platex kagome_hub6.tex & dvips kagome_hub6.dvi & ps2pdf kagome_hub6.ps
 \begin{center}
  \psset{unit=8mm}
  \begin{pspicture}(0,1.0)(8,4.5)
%   \psgrid[subgriddiv=1,griddots=5,gridlabels=5pt](0,1.0)(8,4.5)
\rput(3,4){
   \multirput(0,0)(2,0){2}{
   \rput(0,0.3){
   \psline[linecolor=blue,linewidth=1.2pt](0,0)(1,0)
   \psline[linecolor=red,linewidth=1.2pt](1,0)(2,0)
   }}
   \psline[linecolor=blue,linewidth=1.2pt](4,0.3)(5,0.3)
   \multirput(0,0)(1,0){6}{
   \rput(0,0.3){
   \psdots[dotstyle=o](0,0)
   }}
   \rput[c](2,0){$i$}
   \rput[c](3,0){$j$}
   \rput[c](0.4,0.6){$\uparrow$}
   \rput[c](1.4,0.6){$\downarrow$}
   \rput[c](2.4,0.6){$\uparrow$}
   \rput[c](3.4,0.6){$\downarrow$}
   \rput[c](4.4,0.6){$\uparrow$}
   \rput[c](1,-0.1){A}
   \rput[c](4,-0.1){B}
   \rput[l](-3,0.3){(a)1D chain}
   \psline[linecolor=PineGreen,linestyle=dashed,linewidth=1.2pt]%
   (2.5,0)(2.5,0.6)
}
\rput(3.5,2){
   \rput[l](-3.5,0){(b)Kagom\'e}
   \rput{-30}(0,0){
   \pspolygon[linecolor=blue,linewidth=1.2pt]
   (0,0)(1,0)(0.5,0.8660254)
   \psline[linewidth=0.3pt]
   (0.5,0.28867513)(0,0)
   (0.5,0.28867513)(0.5,0.8660254)
   (0.5,0.28867513)(1,0)
   \psdots[dotstyle=o](0,0)(1,0)(0.5,0.8660254)
   }
   \rput[c](-0.2,0){$i$}
   \rput[l](1.0,0.5){$j$}
   \rput[l](1.0,-0.5){$k$}
   \psline[linecolor=PineGreen,linestyle=dashed,linewidth=1.2pt]%
   (0.5,-1.0)(0.5,0.6)
   \rput[c](0.2,-0.9){A}
   \rput[c](0.8,-0.9){B}
%
   \rput{30}(3,-0.5){
   \pspolygon[linecolor=red,linewidth=1.2pt]
   (0,0)(1,0)(0.5,0.8660254)
   \psline[linewidth=0.3pt]
   (0.5,0.28867513)(0,0)
   (0.5,0.28867513)(0.5,0.8660254)
   (0.5,0.28867513)(1,0)
   \psdots[dotstyle=o](0,0)(1,0)(0.5,0.8660254)
   }
   \rput[c](4.1,0){$i$}
   \rput[l](2.65,0.5){$j$}
   \rput[l](2.65,-0.5){$k$}
   \psline[linecolor=PineGreen,linestyle=dashed,linewidth=1.2pt]%
   (3.35,-1.0)(3.35,0.6)
   \rput[c](3.05,-0.9){A}
   \rput[c](3.65,-0.9){B}
}
%     \rput[c](5.2,1.2){B}
%     }
  \end{pspicture}
 \end{center}


==> fig2.tex <==
%#!platex kagome_hub5.tex & dvips kagome_hub5.dvi & ps2pdf kagome_hub5.ps
\begin{center}
 \psset{unit=8mm} 
 \begin{pspicture}(-5,-1.5)(5,4)
  \pspolygon*[linecolor=lightgray](4,4)(-2,1)(1,0.5)(5,2.5)(5,4)
  \pspolygon*[linecolor=lightgray](5,2.5)(1,0.5)(5,0.5)
  \pspolygon*[linecolor=lightgray](-5,2.5)(-1,0.5)(-5,0.5)
  \psgrid[subgriddiv=1,griddots=5,gridlabels=5pt](-5,-1)(5,4)
  \psaxes[labels=none,ticks=none]{->}(0,0)(-5,-1)(5,4)
  \rput[r]{0}(-0.2,3.8){$W/t$}
  \rput[r]{0}(4.9,-0.3){$U/t$}
  \psline[linewidth=0.5pt,linecolor=red]{-}(-2,1)(1,0.5)
  \psline[linewidth=0.5pt,linecolor=red]{-}(-2,1)(4,4)
  \psline[linewidth=1.0pt,linecolor=red]{-}(1,0.5)(5,2.5)
  \psline[linewidth=0.5pt,linecolor=red]{-}(1,0.5)(5,0.5)
  \psline[linewidth=0.5pt,linecolor=red]{-}(-5,2.5)(-1,0.5)(-5,0.5)
  \psline[linewidth=1.0pt,linestyle=dashed,linecolor=red]{-}%
  (1,0.5)(-0.5,-0.25)
  \psline[linewidth=0.5pt,linestyle=dashed,linecolor=red]{-}%
  (-5,1)(5,1)
  \rput[c]{26}(2.5,3.6){$\lambda_{\bar{A}\bar{A}}=0$}
  \rput[l]{26}(1.4,1){$\lambda_{\bar{A}B}=0$ (spin SU(2))}
  \rput[l]{0}(-2,-0.5){$\lambda_{BB}=0$}
  \psline[linewidth=0.5pt,linestyle=solid]{->}(-1.3,-0.3)(-0.2,0.7)
%  \rput[l]{0}(-5.8,3.1){$\lambda_{11}+\lambda_{44}=0$}
%  \rput[l]{0}(-5.5,0.3){$\lambda_{34}=0$}
  \rput[c]{0}(2,2){\Large BN}
  \rput[l]{0}(3.8,1.4){\Large FM}
  \rput[r]{0}(-3.8,1.4){\Large PS}
  \rput[l]{0}(0.3,-0.7){$\lambda_{\bar{A}\bar{A}}=\lambda_{BB}$ (p-h symmetry)}
  \psline[linewidth=0.5pt,linestyle=solid]{->}(2.5,-0.5)(2.5,1.0)
  \rput[l]{0}(-3.5,2.2){charge SU(2)}
  \psdot[linewidth=0.5pt](-2,1.0)
  \psline[linewidth=0.5pt,linestyle=solid]{->}(-2.5,2)(-2,1.0)
 \end{pspicture}



==> fig4.tex <==
%#!platex kagome_hub.tex & dvips kagome_hub.dvi & ps2pdf kagome_hub.ps
\begin{center}
  \psset{unit=12mm}
 \begin{pspicture}(2,0)(7,2)
%  \psgrid[subgriddiv=1,griddots=5,gridlabels=5pt](2,0)(7,2)
  \multirput(0,0.8660254)(2,0){3}{
  \pspolygon[linecolor=blue,linewidth=1.2pt]
  (2,0)(3,0)(2.5,0.8660254)
  \psline[linewidth=0.1pt]
  (2.5,0.28867513)(2,0)
  (2.5,0.28867513)(2.5,0.8660254)
  (2.5,0.28867513)(3,0)
  \rput[r](1.9,0){$i$}
  \rput[l](3.1,0){$j$}
  \rput[c](2.5,1.1){$k$}
  }
  \rput(2,0.8660254){
  \psline[linecolor=blue,linewidth=1.2pt]{<-}%
  (2.6,0)(2.4,0)
  \psline[linecolor=blue,linewidth=1.2pt]{<-}%
  (2.72,0.48497423)(2.80,0.34641016)
  \psline[linecolor=blue,linewidth=1.2pt]{<-}%
  (2.20,0.34641016)(2.29,0.50229473)
  }
  \rput(4,0.8660254){
  \psline[linecolor=blue,linewidth=1.2pt]{->}%
  (2.6,0)(2.4,0)
  \psline[linecolor=blue,linewidth=1.2pt]{->}%
  (2.72,0.48497423)(2.80,0.34641016)
  \psline[linecolor=blue,linewidth=1.2pt]{->}%
  (2.21,0.36373067)(2.29,0.50229473)
  }
  \rput[c](2.5,0.2){$\ket{A_{ijk\sigma}}$}
  \rput[c](4.5,0.2){$\ket{B_{ijk\sigma}}$}
  \rput[c](6.5,0.2){$\ket{C_{ijk\sigma}}$}
 \end{pspicture}
\end{center}


==> fig5.tex <==
%#!platex kagome_hub5.tex & dvips kagome_hub5.dvi & ps2pdf kagome_hub5.ps
\begin{center} 
 \psset{unit=8mm}
 \begin{pspicture}(-3,-2.0)(5.5,4)
  \pspolygon*[linecolor=lightgray]
  (-2.6666667,0.6666666)(0.66666667,0.3333333)(5.0,0.875)(5,1.625)
  \psgrid[subgriddiv=1,griddots=5,gridlabels=7pt](-3,-1)(5,4)
  \psaxes[labels=none,ticks=none]{->}(0,0)(-3,-1)(5,4)
  \rput[l]{0}(0.1,3.8){$W/t$}
  \rput[r]{0}(5,-0.3){{$U/t$}}
  \psline[linecolor=red]{-}(-3,0.625)(5,1.625)
  \psline[linecolor=red]{-}(-3,-0.125)(5.0,0.875)
  \psline[linecolor=red]{-}(-3,0.7)(5,-0.1)
  \rput[c]{0}(2.0,0.85){\Large PN}
  \rput[c]{7}(2,1.5){$\lambda_{\bar{A}\bar{A}}=0$}
  \rput[c]{7}(3.5,0.4){$\lambda_{\bar{A}B}=0$}
  \rput[c]{-6}(-1.9,0.4){$\lambda_{BB}=0$}
  \rput[l]{0}(-3,3.7){\large (a) $t>0$}
 \end{pspicture}
 \begin{pspicture}(-3,-1.5)(5.5,4)
  \pspolygon*[linecolor=lightgray]
  (-1.3333333,0.3333333)(1.3333333,0.16666667)(5,2)(5,3.5)
  \psgrid[subgriddiv=1,griddots=5,gridlabels=7pt](-3,-1)(5,4)
  \psaxes[labels=none,ticks=none]{->}(0,0)(-3,-1)(5,4)
  \rput[l]{0}(0.1,3.8){$W/|t|$}
  \rput[r]{0}(5,-0.3){{$U/|t|$}}
%  \psline[linecolor=red]{-}(-2,0.375)(5,-0.0625)
  \psplot[plotpoints=50,plotstyle=curve,linecolor=red]%
  {-3}{5}{x -16 div 0.25 add}
%  \psline[linecolor=red]{-}(-2,0.0)(5,3.5)
  \psline[linecolor=red]{-}(-3,-0.5)(5,3.5)
%  \psline[linecolor=red]{-}(0,-0.5)(5,2)
  \psline[linecolor=red]{-}(-1,-1)(5,2)
  \rput[c]{0}(2.0,1.35){\Large PN}
  \rput[c]{26}(2,2.3){$\lambda_{\bar{B}\bar{B}}=0$}
  \rput[c]{26}(3.5,1.0){$\lambda_{A\bar{B}}=0$}
  \rput[c]{-5}(-2.1,0.6){$\lambda_{AA}=0$}
  \rput[l]{0}(-3,3.7){\large (b) $t<0$}
 \end{pspicture}
\end{center}


==> fig8.tex <==
%#!platex kagome_hub5.tex & dvips kagome_hub5.dvi & ps2pdf kagome_hub5.ps
\begin{center} 
 \psset{unit=8mm}
 \begin{pspicture}(-1.5,-2.5)(7.5,2)
  \pspolygon*[linecolor=lightgray]
  (7,1.91666667)(0.66666667,0.33333333)
  (2.6666667,-0.66666667)(7,-1.20833333)
  \psgrid[subgriddiv=1,griddots=5,gridlabels=7pt](-1,-2)(7,2)
  \psaxes[labels=none,ticks=none]{->}(0,0)(-1,-2)(7,2)
  \rput[r]{0}(-0.1,1.8){$W/t$}  
  \rput[r]{0}(7,-0.3){{$U/t$}}
  \psplot[plotpoints=50,plotstyle=curve,linecolor=red]%
  {-1}{7}{x 0.25 mul 0.1666667 add}
  \psplot[plotpoints=50,plotstyle=curve,linecolor=red]%
  {-1}{7}{x -0.125 mul 0.333333 sub}
  \psplot[plotpoints=50,plotstyle=curve,linecolor=red]%
  {-1}{4}{x -0.5 mul 0.6666667 add}
  \rput[c]{0}(4.5,0.35){\Large FM}
  \rput[c]{15}(4,1.4){$\lambda_{\bar{A}\bar{B}}=0$}
  \rput[c]{-7}(5,-1.2){$\lambda_{\bar{A}\bar{A}}=0$}
  \rput[c]{-25}(-0.4,0.6){$\lambda_{\bar{B}\bar{B}}=0$}
  \rput[l]{0}(0.2,-1.7){\large (a) $t>0$}
 \end{pspicture}
 \begin{pspicture}(-1.5,-3.0)(7.5,2)
  \pspolygon*[linecolor=lightgray]
  (7,1.5833333)(7,-0.541666667)(1.3333333,0.16666667)
  \psgrid[subgriddiv=1,griddots=5,gridlabels=7pt](-1,-2)(7,2)
  \psaxes[labels=none,ticks=none]{->}(0,0)(-1,-2)(7,2)
  \rput[r]{0}(-0.1,1.8){$W/|t|$}  
  \rput[r]{0}(7,-0.3){{$U/|t|$}}
  \psplot[plotpoints=50,plotstyle=curve,linecolor=red]%
  {-1}{7}{x 0.25 mul 0.1666667 sub}
  \psplot[plotpoints=50,plotstyle=curve,linecolor=red]%
  {-1}{7}{x -0.125 mul 0.333333 add}
  \rput[c]{0}(4.5,0.35){\Large FM}
  \rput[c]{15}(4,1.07){$\lambda_{\bar{A}\bar{B}}=0$}
  \rput[c]{-7}(5,-0.55){$\lambda_{\bar{A}\bar{A}}=0$}
  \rput[l]{0}(0.2,-1.7){\large (b) $t<0$}
 \end{pspicture}
\end{center}

